Cosmology with two compactification scales

We consider a (4+d)-dimensional spacetime broken up into a (4-n)-dimensional Minkowski spacetime (where n goes from 1 to 3) and a compact (n+d)-dimensional manifold. At the present time the n compactification radii are of the order of the Universe size, while the other d compactification radii are of the order of the Planck length.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Jan 26 17:44:25 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 496 M
63 0 V
3087 0 R
-63 0 V
350 691 M
63 0 V
3087 0 R
-63 0 V
350 887 M
63 0 V
3087 0 R
-63 0 V
350 1082 M
63 0 V
3087 0 R
-63 0 V
350 1278 M
63 0 V
3087 0 R
-63 0 V
350 1473 M
63 0 V
3087 0 R
-63 0 V
350 1669 M
63 0 V
3087 0 R
-63 0 V
350 1864 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
613 300 M
0 63 V
0 1697 R
0 -63 V
1269 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2581 300 M
0 63 V
0 1697 R
0 -63 V
3238 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
-2223 50 R
32 -128 V
32 -79 V
32 -61 V
32 -49 V
31 -41 V
32 -36 V
32 -32 V
32 -29 V
32 -26 V
31 -25 V
32 -22 V
32 -21 V
32 -19 V
32 -18 V
32 -17 V
31 -17 V
32 -15 V
32 -15 V
32 -13 V
32 -14 V
31 -13 V
32 -12 V
32 -12 V
32 -11 V
32 -11 V
32 -10 V
31 -10 V
32 -10 V
32 -10 V
32 -9 V
32 -9 V
31 -8 V
32 -9 V
32 -8 V
32 -8 V
32 -7 V
32 -8 V
31 -7 V
32 -7 V
32 -7 V
32 -7 V
32 -7 V
31 -6 V
32 -6 V
32 -7 V
32 -6 V
32 -6 V
32 -5 V
31 -6 V
32 -6 V
32 -5 V
32 -5 V
32 -6 V
31 -5 V
32 -5 V
32 -5 V
32 -5 V
32 -4 V
32 -5 V
31 -5 V
32 -4 V
32 -5 V
32 -4 V
32 -4 V
31 -5 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -4 V
32 -4 V
32 -3 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1030 M
32 -19 V
32 -17 V
31 -16 V
32 -14 V
32 -14 V
32 -12 V
32 -12 V
32 -10 V
31 -11 V
32 -9 V
32 -10 V
32 -8 V
32 -9 V
31 -8 V
32 -8 V
32 -7 V
32 -7 V
32 -7 V
32 -7 V
31 -6 V
32 -6 V
32 -6 V
32 -6 V
32 -6 V
31 -5 V
32 -6 V
32 -5 V
32 -5 V
32 -5 V
32 -5 V
31 -4 V
32 -5 V
32 -4 V
32 -5 V
32 -4 V
31 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -3 V
32 -4 V
32 -3 V
32 -4 V
32 -3 V
31 -4 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -4 V
31 -3 V
32 -3 V
32 -2 V
32 -3 V
32 -3 V
31 -3 V
32 -3 V
32 -2 V
32 -3 V
32 -3 V
32 -2 V
31 -3 V
32 -2 V
32 -3 V
32 -2 V
32 -3 V
31 -2 V
32 -2 V
32 -3 V
32 -2 V
32 -2 V
32 -3 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
31 -2 V
32 -2 V
32 -3 V
32 -2 V
32 -2 V
32 -1 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
31 -2 V
32 -2 V
32 -1 V
32 -2 V
32 -2 V
32 -2 V
31 -1 V
32 -2 V
32 -2 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 511 M
32 -3 V
32 -2 V
31 -3 V
32 -3 V
32 -2 V
32 -3 V
32 -2 V
32 -3 V
31 -2 V
32 -3 V
32 -2 V
32 -2 V
32 -3 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -1 V
31 -2 V
32 -2 V
32 -2 V
32 -1 V
32 -2 V
31 -2 V
32 -1 V
32 -2 V
32 -1 V
32 -2 V
32 -2 V
31 -1 V
32 -2 V
32 -1 V
32 -2 V
32 -1 V
31 -1 V
32 -2 V
32 -1 V
32 -2 V
32 -1 V
32 -2 V
31 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -2 V
32 -1 V
32 -1 V
32 -1 V
32 -2 V
32 -1 V
31 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -2 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 -1 V
32 -1 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$n=3$}}
\put(3087,1847){\makebox(0,0)[r]{$n=2$}}
\put(3087,1947){\makebox(0,0)[r]{$n=1$}}
\put(1925,100){\makebox(0,0){$\lambda$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tau_0$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3238,200){\makebox(0,0){1}}
\put(2581,200){\makebox(0,0){0.5}}
\put(1925,200){\makebox(0,0){0}}
\put(1269,200){\makebox(0,0){-0.5}}
\put(613,200){\makebox(0,0){-1}}
\put(300,2060){\makebox(0,0)[r]{1.4}}
\put(300,1864){\makebox(0,0)[r]{1.3}}
\put(300,1669){\makebox(0,0)[r]{1.2}}
\put(300,1473){\makebox(0,0)[r]{1.1}}
\put(300,1278){\makebox(0,0)[r]{1}}
\put(300,1082){\makebox(0,0)[r]{0.9}}
\put(300,887){\makebox(0,0)[r]{0.8}}
\put(300,691){\makebox(0,0)[r]{0.7}}
\put(300,496){\makebox(0,0)[r]{0.6}}
\put(300,300){\makebox(0,0)[r]{0.5}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Jan 19 12:04:44 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3187 0 R
-63 0 V
250 652 M
63 0 V
3187 0 R
-63 0 V
250 1004 M
63 0 V
3187 0 R
-63 0 V
250 1356 M
63 0 V
3187 0 R
-63 0 V
250 1708 M
63 0 V
3187 0 R
-63 0 V
250 2060 M
63 0 V
3187 0 R
-63 0 V
250 300 M
0 63 V
0 1697 R
0 -63 V
900 300 M
0 63 V
0 1697 R
0 -63 V
1550 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
250 300 M
3250 0 V
0 1760 V
-3250 0 V
250 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
250 300 M
33 10 V
33 10 V
32 11 V
33 10 V
33 10 V
33 10 V
33 10 V
33 10 V
32 11 V
33 10 V
33 10 V
33 10 V
33 10 V
33 10 V
32 10 V
33 10 V
33 10 V
33 9 V
33 10 V
33 10 V
32 10 V
33 10 V
33 9 V
33 10 V
33 9 V
33 10 V
32 9 V
33 10 V
33 9 V
33 9 V
33 10 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 8 V
33 9 V
33 9 V
33 8 V
33 9 V
33 8 V
32 9 V
33 8 V
33 9 V
33 8 V
33 8 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 7 V
33 8 V
32 8 V
33 7 V
33 8 V
33 7 V
33 7 V
33 7 V
32 8 V
33 7 V
33 7 V
33 7 V
33 7 V
32 7 V
33 7 V
33 6 V
33 7 V
33 7 V
33 6 V
32 7 V
33 6 V
33 7 V
33 6 V
33 6 V
33 6 V
32 7 V
33 6 V
33 6 V
33 6 V
33 6 V
33 6 V
32 6 V
33 5 V
33 6 V
33 6 V
33 6 V
33 5 V
32 6 V
33 5 V
33 6 V
33 5 V
33 6 V
33 5 V
32 6 V
33 5 V
33 5 V
1.000 UL
LT1
3137 1847 M
263 0 V
250 300 M
33 9 V
33 9 V
32 9 V
33 9 V
33 8 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 8 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 8 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 8 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 8 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 8 V
33 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 8 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 8 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 8 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 8 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 8 V
33 9 V
32 9 V
33 9 V
33 9 V
1.000 UL
LT2
3137 1747 M
263 0 V
250 300 M
33 6 V
33 7 V
32 6 V
33 7 V
33 7 V
33 6 V
33 7 V
33 6 V
32 7 V
33 6 V
33 7 V
33 6 V
33 7 V
33 7 V
32 6 V
33 7 V
33 7 V
33 6 V
33 7 V
33 7 V
32 7 V
33 7 V
33 7 V
33 6 V
33 7 V
33 7 V
32 7 V
33 8 V
33 7 V
33 7 V
33 7 V
33 8 V
32 7 V
33 7 V
33 8 V
33 7 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 8 V
33 8 V
32 8 V
33 8 V
33 9 V
33 8 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 10 V
33 9 V
33 10 V
32 10 V
33 10 V
33 10 V
33 11 V
33 11 V
33 10 V
32 12 V
33 11 V
33 12 V
33 12 V
33 12 V
32 13 V
33 13 V
33 13 V
33 13 V
33 14 V
33 15 V
32 15 V
33 15 V
33 16 V
33 17 V
33 17 V
33 17 V
32 19 V
33 19 V
33 20 V
33 21 V
33 21 V
33 23 V
32 24 V
33 25 V
33 26 V
33 28 V
33 29 V
33 31 V
32 34 V
33 35 V
33 37 V
33 41 V
33 43 V
33 47 V
32 51 V
33 56 V
33 61 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1875,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{a(\tau )}{a_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2850,200){\makebox(0,0){2}}
\put(2200,200){\makebox(0,0){1.5}}
\put(1550,200){\makebox(0,0){1}}
\put(900,200){\makebox(0,0){0.5}}
\put(250,200){\makebox(0,0){0}}
\put(200,2060){\makebox(0,0)[r]{5}}
\put(200,1708){\makebox(0,0)[r]{4}}
\put(200,1356){\makebox(0,0)[r]{3}}
\put(200,1004){\makebox(0,0)[r]{2}}
\put(200,652){\makebox(0,0)[r]{1}}
\put(200,300){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Jan 19 12:05:01 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 740 M
63 0 V
3087 0 R
-63 0 V
350 1180 M
63 0 V
3087 0 R
-63 0 V
350 1620 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
980 300 M
0 63 V
0 1697 R
0 -63 V
1610 300 M
0 63 V
0 1697 R
0 -63 V
2240 300 M
0 63 V
0 1697 R
0 -63 V
2870 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 1155 M
32 0 V
32 0 V
31 0 V
32 0 V
32 1 V
32 0 V
32 0 V
32 0 V
31 1 V
32 0 V
32 1 V
32 0 V
32 0 V
31 1 V
32 1 V
32 0 V
32 1 V
32 0 V
32 1 V
31 1 V
32 1 V
32 1 V
32 0 V
32 1 V
31 1 V
32 1 V
32 1 V
32 1 V
32 1 V
32 1 V
31 2 V
32 1 V
32 1 V
32 1 V
32 1 V
31 2 V
32 1 V
32 2 V
32 1 V
32 1 V
32 2 V
31 1 V
32 2 V
32 2 V
32 1 V
32 2 V
31 2 V
32 1 V
32 2 V
32 2 V
32 2 V
32 1 V
31 2 V
32 2 V
32 2 V
32 2 V
32 2 V
31 2 V
32 2 V
32 2 V
32 2 V
32 2 V
32 3 V
31 2 V
32 2 V
32 2 V
32 2 V
32 3 V
31 2 V
32 2 V
32 3 V
32 2 V
32 2 V
32 3 V
31 2 V
32 3 V
32 2 V
32 3 V
32 2 V
31 3 V
32 3 V
32 2 V
32 3 V
32 3 V
32 2 V
31 3 V
32 3 V
32 2 V
32 3 V
32 3 V
31 3 V
32 3 V
32 3 V
32 2 V
32 3 V
32 3 V
31 3 V
32 3 V
32 3 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1180 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 1233 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 -1 V
32 0 V
31 0 V
32 -1 V
32 0 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -1 V
32 -2 V
32 -1 V
32 -2 V
32 -1 V
31 -2 V
32 -2 V
32 -1 V
32 -2 V
32 -2 V
32 -2 V
31 -1 V
32 -2 V
32 -2 V
32 -2 V
32 -3 V
31 -2 V
32 -2 V
32 -2 V
32 -3 V
32 -2 V
32 -2 V
31 -3 V
32 -3 V
32 -2 V
32 -3 V
32 -3 V
31 -3 V
32 -2 V
32 -3 V
32 -3 V
32 -4 V
32 -3 V
31 -3 V
32 -3 V
32 -4 V
32 -3 V
32 -4 V
31 -4 V
32 -3 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -5 V
32 -4 V
32 -4 V
32 -5 V
32 -5 V
31 -5 V
32 -5 V
32 -5 V
32 -5 V
32 -5 V
32 -6 V
31 -5 V
32 -6 V
32 -6 V
32 -6 V
32 -7 V
31 -6 V
32 -7 V
32 -7 V
32 -8 V
32 -7 V
32 -8 V
31 -8 V
32 -9 V
32 -9 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1925,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{l(\tau )}{l_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2870,200){\makebox(0,0){2}}
\put(2240,200){\makebox(0,0){1.5}}
\put(1610,200){\makebox(0,0){1}}
\put(980,200){\makebox(0,0){0.5}}
\put(350,200){\makebox(0,0){0}}
\put(300,2060){\makebox(0,0)[r]{2}}
\put(300,1620){\makebox(0,0)[r]{1.5}}
\put(300,1180){\makebox(0,0)[r]{1}}
\put(300,740){\makebox(0,0)[r]{0.5}}
\put(300,300){\makebox(0,0)[r]{0}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Jan 20 17:22:20 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3187 0 R
-63 0 V
250 652 M
63 0 V
3187 0 R
-63 0 V
250 1004 M
63 0 V
3187 0 R
-63 0 V
250 1356 M
63 0 V
3187 0 R
-63 0 V
250 1708 M
63 0 V
3187 0 R
-63 0 V
250 2060 M
63 0 V
3187 0 R
-63 0 V
250 300 M
0 63 V
0 1697 R
0 -63 V
900 300 M
0 63 V
0 1697 R
0 -63 V
1550 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
250 300 M
3250 0 V
0 1760 V
-3250 0 V
250 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
250 300 M
33 36 V
33 23 V
32 19 V
33 17 V
33 16 V
33 15 V
33 15 V
33 13 V
32 13 V
33 13 V
33 12 V
33 12 V
33 12 V
33 11 V
32 12 V
33 10 V
33 11 V
33 10 V
33 11 V
33 10 V
32 9 V
33 10 V
33 10 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 8 V
33 9 V
33 8 V
33 9 V
32 8 V
33 8 V
33 8 V
33 7 V
33 8 V
32 8 V
33 7 V
33 8 V
33 7 V
33 7 V
33 7 V
32 7 V
33 7 V
33 7 V
33 7 V
33 7 V
33 6 V
32 7 V
33 6 V
33 7 V
33 6 V
33 6 V
33 7 V
32 6 V
33 6 V
33 6 V
33 6 V
33 5 V
33 6 V
32 6 V
33 5 V
33 6 V
33 6 V
33 5 V
32 5 V
33 6 V
33 5 V
33 5 V
33 5 V
33 6 V
32 5 V
33 5 V
33 5 V
33 5 V
33 5 V
33 4 V
32 5 V
33 5 V
33 5 V
33 4 V
33 5 V
33 5 V
32 4 V
33 5 V
33 4 V
33 5 V
33 4 V
33 4 V
32 5 V
33 4 V
33 4 V
33 5 V
33 4 V
33 4 V
32 4 V
33 4 V
33 4 V
1.000 UL
LT1
3137 1847 M
263 0 V
250 300 M
33 35 V
33 21 V
32 18 V
33 17 V
33 15 V
33 15 V
33 14 V
33 13 V
32 12 V
33 13 V
33 12 V
33 11 V
33 12 V
33 11 V
32 10 V
33 11 V
33 10 V
33 11 V
33 10 V
33 9 V
32 10 V
33 10 V
33 9 V
33 10 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 8 V
33 9 V
33 9 V
32 8 V
33 8 V
33 9 V
33 8 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 8 V
33 8 V
32 8 V
33 7 V
33 8 V
33 8 V
33 7 V
33 8 V
32 7 V
33 8 V
33 7 V
33 7 V
33 8 V
33 7 V
32 7 V
33 7 V
33 7 V
33 7 V
33 7 V
33 8 V
32 7 V
33 6 V
33 7 V
33 7 V
33 7 V
32 7 V
33 7 V
33 7 V
33 6 V
33 7 V
33 7 V
32 6 V
33 7 V
33 7 V
33 6 V
33 7 V
33 6 V
32 7 V
33 6 V
33 7 V
33 6 V
33 6 V
33 7 V
32 6 V
33 6 V
33 7 V
33 6 V
33 6 V
33 7 V
32 6 V
33 6 V
33 6 V
33 6 V
33 6 V
33 7 V
32 6 V
33 6 V
33 6 V
1.000 UL
LT2
3137 1747 M
263 0 V
250 300 M
33 33 V
33 20 V
32 17 V
33 16 V
33 14 V
33 14 V
33 13 V
33 12 V
32 12 V
33 12 V
33 11 V
33 11 V
33 11 V
33 11 V
32 10 V
33 10 V
33 10 V
33 10 V
33 10 V
33 10 V
32 9 V
33 9 V
33 10 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 8 V
33 9 V
33 9 V
33 8 V
32 9 V
33 9 V
33 9 V
33 8 V
33 9 V
33 9 V
32 9 V
33 8 V
33 9 V
33 9 V
33 9 V
33 9 V
32 9 V
33 9 V
33 9 V
33 9 V
33 9 V
33 10 V
32 9 V
33 10 V
33 9 V
33 10 V
33 10 V
33 9 V
32 10 V
33 11 V
33 10 V
33 10 V
33 11 V
32 11 V
33 10 V
33 12 V
33 11 V
33 11 V
33 12 V
32 12 V
33 12 V
33 13 V
33 13 V
33 13 V
33 13 V
32 14 V
33 15 V
33 14 V
33 15 V
33 16 V
33 16 V
32 17 V
33 17 V
33 18 V
33 19 V
33 20 V
33 20 V
32 22 V
33 22 V
33 24 V
33 25 V
33 26 V
33 28 V
32 30 V
33 32 V
33 34 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1875,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{a(\tau )}{a_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2850,200){\makebox(0,0){2}}
\put(2200,200){\makebox(0,0){1.5}}
\put(1550,200){\makebox(0,0){1}}
\put(900,200){\makebox(0,0){0.5}}
\put(250,200){\makebox(0,0){0}}
\put(200,2060){\makebox(0,0)[r]{5}}
\put(200,1708){\makebox(0,0)[r]{4}}
\put(200,1356){\makebox(0,0)[r]{3}}
\put(200,1004){\makebox(0,0)[r]{2}}
\put(200,652){\makebox(0,0)[r]{1}}
\put(200,300){\makebox(0,0)[r]{0}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Jan 20 17:42:00 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 740 M
63 0 V
3087 0 R
-63 0 V
350 1180 M
63 0 V
3087 0 R
-63 0 V
350 1620 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
980 300 M
0 63 V
0 1697 R
0 -63 V
1610 300 M
0 63 V
0 1697 R
0 -63 V
2240 300 M
0 63 V
0 1697 R
0 -63 V
2870 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
382 1344 M
32 -41 V
31 -23 V
32 -15 V
32 -12 V
32 -10 V
32 -8 V
32 -7 V
31 -5 V
32 -5 V
32 -5 V
32 -4 V
32 -4 V
31 -3 V
32 -3 V
32 -2 V
32 -3 V
32 -2 V
32 -2 V
31 -2 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -2 V
32 -1 V
32 0 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 0 V
32 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 1 V
32 0 V
31 0 V
32 1 V
32 0 V
32 1 V
32 0 V
31 1 V
32 0 V
32 1 V
32 1 V
32 1 V
32 1 V
31 0 V
32 1 V
32 1 V
32 1 V
32 1 V
31 2 V
32 1 V
32 1 V
32 1 V
32 1 V
32 2 V
31 1 V
32 1 V
32 2 V
32 1 V
32 2 V
31 1 V
32 2 V
32 1 V
32 2 V
32 1 V
32 2 V
31 2 V
32 1 V
32 2 V
32 2 V
32 2 V
31 2 V
32 1 V
32 2 V
32 2 V
32 2 V
32 2 V
31 2 V
32 2 V
32 2 V
32 2 V
32 2 V
31 2 V
32 2 V
32 3 V
32 2 V
32 2 V
32 2 V
31 2 V
32 3 V
32 2 V
1.000 UL
LT1
3137 1847 M
263 0 V
382 1363 M
32 -41 V
31 -23 V
32 -17 V
32 -12 V
32 -10 V
32 -8 V
32 -8 V
31 -6 V
32 -6 V
32 -5 V
32 -4 V
32 -4 V
31 -4 V
32 -4 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
31 -3 V
32 -2 V
32 -2 V
32 -3 V
32 -2 V
31 -2 V
32 -2 V
32 -2 V
32 -2 V
32 -1 V
32 -2 V
31 -2 V
32 -1 V
32 -2 V
32 -1 V
32 -2 V
31 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
32 -1 V
31 -2 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
32 -1 V
31 -1 V
32 -1 V
32 0 V
32 -1 V
32 -1 V
31 -1 V
32 0 V
32 -1 V
32 -1 V
32 0 V
32 -1 V
31 0 V
32 -1 V
32 -1 V
32 0 V
32 -1 V
31 -1 V
32 0 V
32 -1 V
32 0 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 -1 V
32 0 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 -1 V
1.000 UL
LT2
3137 1747 M
263 0 V
382 1389 M
32 -43 V
31 -24 V
32 -16 V
32 -13 V
32 -11 V
32 -9 V
32 -7 V
31 -7 V
32 -6 V
32 -6 V
32 -5 V
32 -5 V
31 -4 V
32 -5 V
32 -4 V
32 -4 V
32 -3 V
32 -4 V
31 -4 V
32 -3 V
32 -3 V
32 -4 V
32 -3 V
31 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
31 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
31 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -2 V
32 -3 V
31 -3 V
32 -3 V
32 -4 V
32 -3 V
32 -3 V
31 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
32 -4 V
31 -3 V
32 -3 V
32 -4 V
32 -3 V
32 -4 V
31 -3 V
32 -4 V
32 -3 V
32 -4 V
32 -4 V
32 -3 V
31 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -4 V
32 -4 V
32 -4 V
32 -5 V
32 -4 V
32 -5 V
31 -4 V
32 -5 V
32 -4 V
32 -5 V
32 -5 V
31 -5 V
32 -5 V
32 -6 V
32 -5 V
32 -5 V
32 -6 V
31 -6 V
32 -6 V
32 -6 V
32 -6 V
32 -6 V
31 -7 V
32 -7 V
32 -7 V
32 -7 V
32 -7 V
32 -8 V
31 -8 V
32 -8 V
32 -8 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1925,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{l(\tau )}{l_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2870,200){\makebox(0,0){2}}
\put(2240,200){\makebox(0,0){1.5}}
\put(1610,200){\makebox(0,0){1}}
\put(980,200){\makebox(0,0){0.5}}
\put(350,200){\makebox(0,0){0}}
\put(300,2060){\makebox(0,0)[r]{2}}
\put(300,1620){\makebox(0,0)[r]{1.5}}
\put(300,1180){\makebox(0,0)[r]{1}}
\put(300,740){\makebox(0,0)[r]{0.5}}
\put(300,300){\makebox(0,0)[r]{0}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Jan 20 17:54:28 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3187 0 R
-63 0 V
250 652 M
63 0 V
3187 0 R
-63 0 V
250 1004 M
63 0 V
3187 0 R
-63 0 V
250 1356 M
63 0 V
3187 0 R
-63 0 V
250 1708 M
63 0 V
3187 0 R
-63 0 V
250 2060 M
63 0 V
3187 0 R
-63 0 V
250 300 M
0 63 V
0 1697 R
0 -63 V
900 300 M
0 63 V
0 1697 R
0 -63 V
1550 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
250 300 M
3250 0 V
0 1760 V
-3250 0 V
250 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
250 300 M
33 64 V
33 30 V
32 24 V
33 20 V
33 19 V
33 16 V
33 16 V
33 15 V
32 13 V
33 13 V
33 13 V
33 12 V
33 11 V
33 12 V
32 10 V
33 11 V
33 10 V
33 10 V
33 9 V
33 10 V
32 9 V
33 9 V
33 8 V
33 9 V
33 8 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 7 V
33 7 V
32 7 V
33 7 V
33 7 V
33 7 V
33 7 V
32 6 V
33 7 V
33 6 V
33 7 V
33 6 V
33 6 V
32 6 V
33 6 V
33 6 V
33 5 V
33 6 V
33 6 V
32 5 V
33 5 V
33 6 V
33 5 V
33 5 V
33 6 V
32 5 V
33 5 V
33 5 V
33 5 V
33 4 V
33 5 V
32 5 V
33 5 V
33 4 V
33 5 V
33 4 V
32 5 V
33 4 V
33 5 V
33 4 V
33 4 V
33 4 V
32 5 V
33 4 V
33 4 V
33 4 V
33 4 V
33 4 V
32 4 V
33 4 V
33 4 V
33 4 V
33 3 V
33 4 V
32 4 V
33 4 V
33 3 V
33 4 V
33 4 V
33 3 V
32 4 V
33 3 V
33 4 V
33 3 V
33 4 V
33 3 V
32 4 V
33 3 V
33 3 V
1.000 UL
LT1
3137 1847 M
263 0 V
250 300 M
33 63 V
33 29 V
32 23 V
33 21 V
33 18 V
33 16 V
33 15 V
33 15 V
32 13 V
33 13 V
33 12 V
33 12 V
33 12 V
33 11 V
32 10 V
33 11 V
33 10 V
33 10 V
33 9 V
33 10 V
32 9 V
33 9 V
33 9 V
33 9 V
33 8 V
33 8 V
32 9 V
33 8 V
33 8 V
33 7 V
33 8 V
33 8 V
32 7 V
33 8 V
33 7 V
33 7 V
33 7 V
32 7 V
33 7 V
33 7 V
33 7 V
33 7 V
33 6 V
32 7 V
33 6 V
33 7 V
33 6 V
33 7 V
33 6 V
32 6 V
33 6 V
33 6 V
33 7 V
33 6 V
33 5 V
32 6 V
33 6 V
33 6 V
33 6 V
33 6 V
33 5 V
32 6 V
33 6 V
33 5 V
33 6 V
33 5 V
32 6 V
33 5 V
33 6 V
33 5 V
33 5 V
33 5 V
32 6 V
33 5 V
33 5 V
33 5 V
33 5 V
33 6 V
32 5 V
33 5 V
33 5 V
33 5 V
33 5 V
33 5 V
32 5 V
33 4 V
33 5 V
33 5 V
33 5 V
33 5 V
32 5 V
33 4 V
33 5 V
33 5 V
33 4 V
33 5 V
32 5 V
33 4 V
33 5 V
1.000 UL
LT2
3137 1747 M
263 0 V
250 300 M
33 61 V
33 29 V
32 23 V
33 19 V
33 18 V
33 16 V
33 15 V
33 14 V
32 13 V
33 13 V
33 12 V
33 12 V
33 11 V
33 11 V
32 11 V
33 10 V
33 10 V
33 10 V
33 9 V
33 10 V
32 9 V
33 9 V
33 9 V
33 9 V
33 8 V
33 9 V
32 8 V
33 9 V
33 8 V
33 8 V
33 8 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 7 V
32 8 V
33 8 V
33 7 V
33 8 V
33 7 V
33 8 V
32 7 V
33 8 V
33 7 V
33 8 V
33 7 V
33 8 V
32 7 V
33 8 V
33 7 V
33 8 V
33 7 V
33 8 V
32 7 V
33 8 V
33 8 V
33 7 V
33 8 V
33 8 V
32 8 V
33 8 V
33 8 V
33 8 V
33 8 V
32 8 V
33 9 V
33 8 V
33 9 V
33 8 V
33 9 V
32 9 V
33 9 V
33 10 V
33 9 V
33 10 V
33 9 V
32 11 V
33 10 V
33 10 V
33 11 V
33 11 V
33 12 V
32 11 V
33 12 V
33 13 V
33 13 V
33 13 V
33 14 V
32 15 V
33 15 V
33 15 V
33 17 V
33 17 V
33 18 V
32 19 V
33 21 V
33 21 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1875,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{a(\tau )}{a_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2850,200){\makebox(0,0){2}}
\put(2200,200){\makebox(0,0){1.5}}
\put(1550,200){\makebox(0,0){1}}
\put(900,200){\makebox(0,0){0.5}}
\put(250,200){\makebox(0,0){0}}
\put(200,2060){\makebox(0,0)[r]{5}}
\put(200,1708){\makebox(0,0)[r]{4}}
\put(200,1356){\makebox(0,0)[r]{3}}
\put(200,1004){\makebox(0,0)[r]{2}}
\put(200,652){\makebox(0,0)[r]{1}}
\put(200,300){\makebox(0,0)[r]{0}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Jan 20 18:15:44 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 740 M
63 0 V
3087 0 R
-63 0 V
350 1180 M
63 0 V
3087 0 R
-63 0 V
350 1620 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
980 300 M
0 63 V
0 1697 R
0 -63 V
1610 300 M
0 63 V
0 1697 R
0 -63 V
2240 300 M
0 63 V
0 1697 R
0 -63 V
2870 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
382 1471 M
32 -76 V
31 -42 V
32 -28 V
32 -22 V
32 -17 V
32 -15 V
32 -12 V
31 -10 V
32 -9 V
32 -8 V
32 -8 V
32 -6 V
31 -6 V
32 -6 V
32 -5 V
32 -4 V
32 -4 V
32 -4 V
31 -4 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
31 -2 V
32 -3 V
32 -2 V
32 -2 V
32 -1 V
32 -2 V
31 -2 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 0 V
32 -1 V
32 0 V
31 -1 V
32 0 V
32 -1 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 1 V
32 0 V
32 0 V
31 1 V
32 0 V
32 1 V
32 1 V
32 0 V
32 1 V
31 1 V
32 0 V
32 1 V
32 1 V
32 1 V
31 1 V
32 1 V
32 1 V
32 1 V
32 1 V
32 1 V
31 1 V
32 1 V
32 1 V
32 2 V
32 1 V
31 1 V
32 1 V
32 2 V
32 1 V
32 2 V
32 1 V
31 1 V
32 2 V
32 1 V
32 2 V
32 1 V
31 2 V
32 2 V
32 1 V
32 2 V
32 1 V
32 2 V
31 2 V
32 1 V
32 2 V
1.000 UL
LT1
3137 1847 M
263 0 V
382 1486 M
32 -77 V
31 -42 V
32 -29 V
32 -22 V
32 -18 V
32 -15 V
32 -12 V
31 -11 V
32 -10 V
32 -9 V
32 -8 V
32 -7 V
31 -6 V
32 -6 V
32 -6 V
32 -5 V
32 -5 V
32 -5 V
31 -4 V
32 -5 V
32 -4 V
32 -3 V
32 -4 V
31 -3 V
32 -4 V
32 -3 V
32 -3 V
32 -3 V
32 -3 V
31 -2 V
32 -3 V
32 -2 V
32 -3 V
32 -2 V
31 -2 V
32 -3 V
32 -2 V
32 -2 V
32 -2 V
32 -2 V
31 -2 V
32 -2 V
32 -1 V
32 -2 V
32 -2 V
31 -2 V
32 -1 V
32 -2 V
32 -2 V
32 -1 V
32 -2 V
31 -1 V
32 -2 V
32 -1 V
32 -1 V
32 -2 V
31 -1 V
32 -1 V
32 -2 V
32 -1 V
32 -1 V
32 -1 V
31 -2 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -2 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 0 V
32 -1 V
32 -1 V
32 -1 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
31 -1 V
32 -1 V
32 -1 V
32 -1 V
32 0 V
32 -1 V
31 -1 V
32 -1 V
32 0 V
1.000 UL
LT2
3137 1747 M
263 0 V
382 1504 M
32 -78 V
31 -43 V
32 -30 V
32 -22 V
32 -19 V
32 -15 V
32 -13 V
31 -12 V
32 -10 V
32 -9 V
32 -9 V
32 -7 V
31 -8 V
32 -6 V
32 -7 V
32 -6 V
32 -6 V
32 -5 V
31 -5 V
32 -5 V
32 -5 V
32 -5 V
32 -5 V
31 -4 V
32 -5 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -3 V
31 -4 V
32 -4 V
32 -4 V
32 -3 V
32 -4 V
32 -4 V
31 -3 V
32 -4 V
32 -3 V
32 -4 V
32 -4 V
31 -3 V
32 -4 V
32 -4 V
32 -3 V
32 -4 V
32 -4 V
31 -3 V
32 -4 V
32 -4 V
32 -4 V
32 -3 V
31 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -4 V
32 -4 V
32 -4 V
32 -4 V
32 -4 V
31 -5 V
32 -4 V
32 -4 V
32 -5 V
32 -4 V
32 -5 V
31 -5 V
32 -4 V
32 -5 V
32 -5 V
32 -5 V
31 -5 V
32 -5 V
32 -5 V
32 -6 V
32 -5 V
32 -6 V
31 -5 V
32 -6 V
32 -6 V
32 -6 V
32 -6 V
31 -7 V
32 -6 V
32 -7 V
32 -7 V
32 -7 V
32 -7 V
31 -8 V
32 -7 V
32 -9 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{$\lambda = -0.5$}}
\put(3087,1847){\makebox(0,0)[r]{$\lambda = \phantom{-}0.0$}}
\put(3087,1947){\makebox(0,0)[r]{$\lambda = +0.5$}}
\put(1925,100){\makebox(0,0){$\tau$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{l(\tau )}{l_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){2.5}}
\put(2870,200){\makebox(0,0){2}}
\put(2240,200){\makebox(0,0){1.5}}
\put(1610,200){\makebox(0,0){1}}
\put(980,200){\makebox(0,0){0.5}}
\put(350,200){\makebox(0,0){0}}
\put(300,2060){\makebox(0,0)[r]{2}}
\put(300,1620){\makebox(0,0)[r]{1.5}}
\put(300,1180){\makebox(0,0)[r]{1}}
\put(300,740){\makebox(0,0)[r]{0.5}}
\put(300,300){\makebox(0,0)[r]{0}}
\end{picture}

